Large $N$ Weinberg-Tomozawa interaction and spin-flavor symmetry

The construction of an extended version of the Weinberg-Tomozawa Lagrangian, in which baryons and mesons form spin-flavor multiplets, is reviewed and some of its properties discussed, for an arbitrary number of colors and flavors. The coefficient tables of spin-flavor irreducible representations related by crossing between the $s$-, $t$- and $u$-channels are explicitly constructed.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

